Factored Sparse Approximate Inverse Preconditioning via Spectral Optimization

In this paper, we study value selection for fixed-pattern factorized sparse approximate inverse preconditioners. Given a prescribed sparsity pattern for a factor $G,$ we choose its admissible entries by optimizing spectral objectives of the congruent preconditioned operator $P(G)=GAG^T.$ This differs from classical sparse approximate inverse and FSAI constructions, which choose entries through algebraic Frobenius-residual criteria. For symmetric positive definite systems, the spectral target is a cluster near $+1.$ For symmetric indefinite systems, where congruence preserves inertia, we introduce a bimodal loss that drives positive and negative eigenvalues toward separated clusters near $+1$ and $-1,$ while penalizing eigenvalues near zero. To make these objectives practical for large sparse matrices, we derive projected Krylov support-gradients. Lanczos runs provide both a stochastic trace estimate of the spectral objective and a Ritz approximation to the exact gradient. We implement the resulting gradient through a detached Rayleigh surrogate: the Lanczos data are computed without gradient tracking and held fixed, while the backward pass differentiates only recomputed Rayleigh quotients with respect to the admissible entries of $G.$ This avoids differentiating through the Lanczos recurrence while returning a matrix-free gradient on the prescribed support. We also discuss a projected Kernel Polynomial Method rule as a finite polynomial comparison. Experiments on finite-element test problems show that spectral value selection improves fixed-support preconditioners, especially for symmetric indefinite saddle-point systems. We further demonstrate a graph neural network model for predicting admissible factor entries across related matrices.

==> figures/ex5_spectrum_before_after.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.82\textwidth,
  height=0.26\textwidth,
  xmin=-1.8, xmax=2.1,
  ymin=-0.6, ymax=2.6,
  xlabel={\(\lambda\)},
  ytick={0,1,2},
  yticklabels={NoPrecond,F-norm,EigSpec},
  tick align=outside,
  clip=true,
]
\addplot[black!55, dashed, line width=0.4pt] coordinates {(0,-0.6) (0,2.6)};
\addplot[black!40, dotted, line width=0.35pt] coordinates {(-1,-0.6) (-1,2.6)};
\addplot[black!40, dotted, line width=0.35pt] coordinates {(1,-0.6) (1,2.6)};
\addplot[only marks, mark=|, mark size=6pt, draw=cbf_gray, cbf_gray, line width=0.5pt, opacity=0.8] coordinates {(-1.375,0) (-1.375,0) (-1.32272,0) (-1.32272,0) (-1.27706,0) (-1.26792,0) (-1.2319,0) (-1.2319,0) (-1.21646,0) (-1.21646,0) (-1.15442,0) (-1.15442,0) (-1.1498,0) (-1.1498,0) (-1.09026,0) (-1.08861,0) (-1.08861,0) (-1.08565,0) (-1.05908,0) (-1.05908,0) (-1.03267,0) (-1.03267,0) (-1.02023,0) (-1.02023,0) (-0.979124,0) (-0.976639,0) (-0.976639,0) (-0.975811,0) (-0.975811,0) (-0.959157,0) (-0.948377,0) (-0.948377,0) (-0.935495,0) (-0.935495,0) (-0.933061,0) (-0.891616,0) (-0.891616,0) (-0.889094,0) (-0.889094,0) (-0.885221,0) (-0.854269,0) (-0.854269,0) (-0.853547,0) (-0.853474,0) (-0.853474,0) (-0.780611,0) (-0.78061,0) (-0.774466,0) (-0.771519,0) (-0.771519,0) (-0.738381,0) (-0.73838,0) (-0.72108,0) (-0.72108,0) (-0.666417,0) (-0.650163,0) (-0.650162,0) (-0.634925,0) (-0.634925,0) (-0.58713,0) (-0.586577,0) (-0.586577,0) (-0.539738,0) (-0.539738,0) (-0.507395,0) (-0.460954,0) (-0.460954,0) (-0.44063,0) (-0.44063,0) (-0.433845,0) (-0.341388,0) (-0.341388,0) (-0.321776,0) (-0.321776,0) (-0.259332,0) (-0.21973,0) (-0.21973,0) (-0.141373,0) (-0.141373,0) (-0.0626904,0) (0.192302,0) (0.192573,0) (0.192574,0) (0.192958,0) (0.192958,0) (0.273755,0) (0.280749,0) (0.280749,0) (0.293233,0) (0.293234,0) (0.317581,0) (0.317581,0) (0.332177,0) (0.332178,0) (0.341164,0) (0.347288,0) (0.377794,0) (0.377794,0) (0.387348,0) (0.39885,0) (0.39885,0) (0.434667,0) (0.434667,0) (0.448872,0) (0.448872,0) (0.454117,0) (0.454117,0) (0.464512,0) (0.470098,0) (0.48057,0) (0.492316,0) (0.492316,0) (0.494259,0) (0.49426,0) (0.510047,0) (0.510048,0) (0.540375,0) (0.540375,0) (0.55196,0) (0.55196,0) (0.552126,0) (0.552127,0) (0.557352,0) (0.557352,0) (0.55879,0) (0.56807,0) (0.678887,0) (0.678888,0) (0.68314,0) (0.684553,0) (0.684553,0) (0.694607,0) (0.694608,0) (0.695279,0) (0.743235,0) (0.743236,0) (0.771842,0) (0.771842,0) (0.78288,0) (0.834872,0) (0.834872,0) (0.837282,0) (0.837282,0) (0.844228,0) (0.844229,0) (0.851736,0) (0.852478,0) (0.852479,0) (0.859609,0) (0.859609,0) (0.881328,0) (0.91352,0) (0.913521,0) (0.948335,0) (0.948336,0) (0.950511,0) (0.950595,0) (0.955027,0) (0.955027,0) (0.962391,0) (0.962395,0) (0.963488,0) (0.963489,0) (1.02096,0) (1.02096,0) (1.02461,0) (1.02461,0) (1.03733,0) (1.12261,0) (1.12261,0) (1.12262,0) (1.12262,0) (1.13032,0) (1.15981,0) (1.19142,0) (1.19142,0) (1.19934,0) (1.19934,0) (1.20589,0) (1.20589,0) (1.2375,0) (1.23767,0) (1.23767,0) (1.24404,0) (1.24404,0) (1.2533,0) (1.2533,0) (1.25715,0) (1.26154,0) (1.26154,0) (1.2909,0) (1.29845,0) (1.29845,0) (1.3286,0) (1.3286,0) (1.33069,0) (1.33069,0) (1.35941,0) (1.36565,0) (1.36565,0) (1.43826,0) (1.43827,0) (1.46202,0) (1.46202,0) (1.4643,0) (1.4643,0) (1.48873,0) (1.49229,0) (1.49229,0) (1.49289,0) (1.49289,0) (1.49422,0) (1.517,0) (1.53343,0) (1.53343,0) (1.54036,0) (1.54036,0) (1.55971,0) (1.55971,0) (1.5917,0) (1.78856,0) (1.79659,0) (1.79659,0) (1.80393,0) (1.80393,0) (1.80628,0) (1.81615,0) (1.81615,0) (1.8174,0) (1.8174,0) (1.82977,0) (1.83237,0) (1.83237,0) (1.8347,0) (1.8347,0) (1.84042,0) (1.84681,0) (1.84681,0) (1.86446,0) (1.86446,0) (1.88787,0) (1.90038,0) (1.90038,0) (1.90064,0) (1.90064,0) (1.91653,0) (1.92106,0) (1.92106,0) (1.92429,0) (1.92429,0) (1.93138,0) (1.93138,0) (1.94115,0) (1.94128,0) (1.95404,0) (1.95404,0) (1.95648,0) (1.95648,0) (1.97383,0) (1.97383,0)};
\addplot[only marks, mark=|, mark size=6pt, draw=cbf_salmon, cbf_salmon, line width=0.5pt, opacity=0.8] coordinates {(-1.65013e-09,1) (-1.15543e-09,1) (-1.10715e-09,1) (-9.3508e-10,1) (-8.02803e-10,1) (-7.35305e-10,1) (-6.29644e-10,1) (-6.25743e-10,1) (-5.42544e-10,1) (-4.93261e-10,1) (-4.84891e-10,1) (-4.67539e-10,1) (-4.50335e-10,1) (-4.38449e-10,1) (-4.1368e-10,1) (-4.07224e-10,1) (-3.63845e-10,1) (-3.53412e-10,1) (-3.47811e-10,1) (-3.44215e-10,1) (-3.27667e-10,1) (-3.1606e-10,1) (-2.96001e-10,1) (-2.53484e-10,1) (-2.46805e-10,1) (-2.25796e-10,1) (-2.15667e-10,1) (-2.11977e-10,1) (-1.97775e-10,1) (-1.97592e-10,1) (-1.9267e-10,1) (-1.78153e-10,1) (-1.71925e-10,1) (-1.63664e-10,1) (-1.57959e-10,1) (-1.5142e-10,1) (-1.48751e-10,1) (-1.4441e-10,1) (-1.33481e-10,1) (-1.21353e-10,1) (-1.05336e-10,1) (-9.24803e-11,1) (-8.62583e-11,1) (-8.47003e-11,1) (-7.5596e-11,1) (-7.13668e-11,1) (-6.77843e-11,1) (-6.60822e-11,1) (-6.07463e-11,1) (-5.99229e-11,1) (-5.64782e-11,1) (-5.5701e-11,1) (-4.54438e-11,1) (-4.20082e-11,1) (-2.59478e-11,1) (-1.70415e-11,1) (-1.40341e-11,1) (-1.17799e-11,1) (-1.14675e-11,1) (-9.27194e-12,1) (-7.45569e-12,1) (-7.17688e-12,1) (-6.53192e-12,1) (-6.08385e-12,1) (-5.84519e-12,1) (-4.7342e-12,1) (-4.07318e-12,1) (-3.05728e-12,1) (-2.37041e-12,1) (-1.98308e-12,1) (-1.85871e-12,1) (-9.58825e-13,1) (-8.73352e-13,1) (-7.52971e-13,1) (-3.45243e-13,1) (-1.06047e-13,1) (-2.90036e-14,1) (-1.90052e-14,1) (-5.84412e-17,1) (1.5581e-16,1) (0.997593,1) (0.998001,1) (0.998109,1) (0.998245,1) (0.998274,1) (0.998365,1) (0.998404,1) (0.998408,1) (0.99846,1) (0.998505,1) (0.998544,1) (0.998565,1) (0.998632,1) (0.998644,1) (0.998721,1) (0.998751,1) (0.998792,1) (0.998814,1) (0.99885,1) (0.998866,1) (0.998902,1) (0.998948,1) (0.998963,1) (0.99899,1) (0.999004,1) (0.999051,1) (0.999061,1) (0.999098,1) (0.999119,1) (0.99914,1) (0.99916,1) (0.999192,1) (0.999206,1) (0.99922,1) (0.999257,1) (0.999286,1) (0.999292,1) (0.999318,1) (0.999342,1) (0.999361,1) (0.999373,1) (0.999386,1) (0.999417,1) (0.999426,1) (0.999447,1) (0.999453,1) (0.999464,1) (0.999501,1) (0.999507,1) (0.999519,1) (0.999545,1) (0.999545,1) (0.999566,1) (0.999578,1) (0.99961,1) (0.99962,1) (0.999625,1) (0.999642,1) (0.999668,1) (0.999677,1) (0.99968,1) (0.999705,1) (0.99972,1) (0.999721,1) (0.999741,1) (0.999746,1) (0.99976,1) (0.999767,1) (0.99979,1) (0.99981,1) (0.999817,1) (0.999829,1) (0.99985,1) (0.999854,1) (0.999856,1) (0.999861,1) (0.999872,1) (0.999889,1) (0.999903,1) (0.999913,1) (0.999915,1) (0.999918,1) (0.999932,1) (0.999938,1) (0.999955,1) (0.999957,1) (0.999962,1) (0.999975,1) (0.999986,1) (0.999993,1) (0.999995,1) (0.999999,1) (1.00001,1) (1.00002,1) (1.00003,1) (1.00003,1) (1.00004,1) (1.00006,1) (1.00006,1) (1.00007,1) (1.00008,1) (1.00009,1) (1.0001,1) (1.00011,1) (1.00011,1) (1.00012,1) (1.00014,1) (1.00015,1) (1.00016,1) (1.00016,1) (1.00019,1) (1.00019,1) (1.0002,1) (1.00021,1) (1.00022,1) (1.00024,1) (1.00026,1) (1.00027,1) (1.00029,1) (1.0003,1) (1.00031,1) (1.00034,1) (1.00037,1) (1.00038,1) (1.0004,1) (1.00042,1) (1.00043,1) (1.00045,1) (1.00046,1) (1.00047,1) (1.00047,1) (1.00049,1) (1.0005,1) (1.00052,1) (1.00053,1) (1.00056,1) (1.00057,1) (1.00058,1) (1.00059,1) (1.00062,1) (1.00066,1) (1.00066,1) (1.00068,1) (1.00069,1) (1.00071,1) (1.00072,1) (1.00074,1) (1.00076,1) (1.00078,1) (1.0008,1) (1.00082,1) (1.00088,1) (1.00091,1) (1.00095,1) (1.00096,1) (1.00099,1) (1.00101,1) (1.00105,1) (1.00108,1) (1.00109,1) (1.00114,1) (1.00117,1) (1.00118,1) (1.00121,1) (1.00124,1) (1.00124,1) (1.00126,1) (1.00134,1) (1.00136,1) (1.00144,1) (1.0015,1) (1.00156,1) (1.00158,1) (1.0016,1) (1.00162,1) (1.00168,1) (1.00176,1) (1.00188,1) (1.00201,1) (1.0021,1)};
\addplot[only marks, mark=|, mark size=6pt, draw=cbf_blue, cbf_blue, line width=0.5pt, opacity=0.8] coordinates {(-1.00669,2) (-1.00649,2) (-1.00588,2) (-1.00565,2) (-1.00537,2) (-1.00504,2) (-1.00432,2) (-1.00388,2) (-1.00341,2) (-1.00322,2) (-1.00315,2) (-1.00293,2) (-1.00281,2) (-1.00253,2) (-1.00241,2) (-1.00225,2) (-1.00216,2) (-1.00182,2) (-1.00176,2) (-1.00161,2) (-1.00147,2) (-1.00134,2) (-1.00131,2) (-1.00126,2) (-1.00111,2) (-1.00105,2) (-1.00096,2) (-1.00081,2) (-1.00071,2) (-1.00058,2) (-1.00057,2) (-1.00056,2) (-1.0004,2) (-1.00033,2) (-1.00029,2) (-1.00022,2) (-1.00016,2) (-1.00006,2) (-1.00002,2) (-0.999996,2) (-0.999985,2) (-0.999945,2) (-0.999911,2) (-0.999874,2) (-0.999773,2) (-0.999704,2) (-0.999625,2) (-0.999609,2) (-0.99956,2) (-0.999429,2) (-0.99931,2) (-0.999285,2) (-0.999213,2) (-0.99903,2) (-0.998961,2) (-0.998952,2) (-0.99884,2) (-0.998651,2) (-0.998515,2) (-0.998418,2) (-0.998381,2) (-0.998298,2) (-0.998158,2) (-0.997916,2) (-0.997744,2) (-0.997676,2) (-0.997554,2) (-0.99751,2) (-0.997263,2) (-0.996908,2) (-0.996755,2) (-0.996466,2) (-0.996222,2) (-0.995772,2) (-0.995491,2) (-0.995104,2) (-0.994701,2) (-0.994245,2) (-0.993235,2) (-0.991272,2) (0.992617,2) (0.99275,2) (0.993815,2) (0.994319,2) (0.994437,2) (0.994789,2) (0.995119,2) (0.995383,2) (0.995613,2) (0.995707,2) (0.995948,2) (0.996106,2) (0.996268,2) (0.996318,2) (0.996408,2) (0.996581,2) (0.996829,2) (0.996892,2) (0.996957,2) (0.997143,2) (0.997294,2) (0.997392,2) (0.99746,2) (0.997507,2) (0.99757,2) (0.997614,2) (0.997658,2) (0.997793,2) (0.997867,2) (0.997978,2) (0.998091,2) (0.998095,2) (0.998133,2) (0.998267,2) (0.998313,2) (0.998347,2) (0.998383,2) (0.998393,2) (0.998462,2) (0.998547,2) (0.998591,2) (0.998621,2) (0.998737,2) (0.998755,2) (0.998792,2) (0.998821,2) (0.99887,2) (0.998916,2) (0.998988,2) (0.999012,2) (0.999017,2) (0.999048,2) (0.999089,2) (0.999146,2) (0.999149,2) (0.999177,2) (0.999203,2) (0.999248,2) (0.999261,2) (0.999296,2) (0.999334,2) (0.999351,2) (0.999365,2) (0.999378,2) (0.999425,2) (0.99946,2) (0.999496,2) (0.999552,2) (0.999595,2) (0.99961,2) (0.999625,2) (0.999646,2) (0.999675,2) (0.999713,2) (0.999744,2) (0.999752,2) (0.999757,2) (0.999778,2) (0.999789,2) (0.999839,2) (0.999864,2) (0.999866,2) (0.999876,2) (0.999892,2) (0.999902,2) (0.99991,2) (0.999942,2) (0.999954,2) (0.999958,2) (0.99998,2) (1.00001,2) (1.00001,2) (1.00003,2) (1.00005,2) (1.00006,2) (1.00008,2) (1.0001,2) (1.00012,2) (1.00013,2) (1.00015,2) (1.00017,2) (1.00019,2) (1.00022,2) (1.00024,2) (1.00025,2) (1.00027,2) (1.00028,2) (1.00032,2) (1.00033,2) (1.00039,2) (1.00039,2) (1.00041,2) (1.00044,2) (1.00044,2) (1.00049,2) (1.00055,2) (1.00057,2) (1.00058,2) (1.0006,2) (1.00063,2) (1.00067,2) (1.00071,2) (1.00074,2) (1.00081,2) (1.00082,2) (1.00087,2) (1.00087,2) (1.00089,2) (1.00096,2) (1.00098,2) (1.001,2) (1.00105,2) (1.0011,2) (1.00114,2) (1.00117,2) (1.00121,2) (1.00124,2) (1.00127,2) (1.00135,2) (1.00138,2) (1.00143,2) (1.00147,2) (1.00152,2) (1.00154,2) (1.0016,2) (1.00164,2) (1.00174,2) (1.0018,2) (1.00184,2) (1.00191,2) (1.00201,2) (1.00212,2) (1.00222,2) (1.0023,2) (1.00243,2) (1.00245,2) (1.00254,2) (1.00259,2) (1.00263,2) (1.00274,2) (1.00284,2) (1.00298,2) (1.00311,2) (1.00327,2) (1.00347,2) (1.00359,2) (1.00367,2) (1.00384,2) (1.00398,2) (1.00408,2) (1.00423,2) (1.00446,2) (1.00483,2) (1.005,2) (1.00516,2) (1.00544,2) (1.00595,2) (1.0062,2) (1.00661,2) (1.00698,2)};
\end{axis}
\end{tikzpicture}

